Chiral model of twisted bilayer graphene realized in a monolayer

We demonstrate that a single layer of graphene subject to a superlattice potential nearly commensurate to a $\sqrt{3} \times \sqrt{3}$ supercell exactly maps to the chiral model of twisted bilayer graphene, albeit with half as many degrees of freedom. We comprehensively review the properties of this ``half-chiral model,'' including the interacting phases stabilized at integer fillings and the effects of substrate-induced symmetry breaking. We list candidate substrates that could produce a superlattice potential on graphene with the correct periodicity to access the flat band limit. Experimental measurements on a half-chiral moire heterostructure, in which valley-skyrmions cannot form, could yield insights on the physics they mediate in twisted bilayer graphene.

==> AllParameterPlotsPlusSpectra.tex <==
\begin{tikzpicture}[scale=0.8]
%\draw[opacity=0.](0,0)--(0,1); %Comment or de-comment out this line for updating of subplots
\input{V0MainHorizontal}
\node at (-1.2,5.6) {a)};
\begin{scope}[shift={(8.5,0)}]
\input{BandwidthMainHorizontal}
\node at (-1.2,5.6) {b)};
\begin{scope}[shift={(8.6,0)}]
\input{PerturbationSpectraStacked}
\end{scope}
\end{scope}
\end{tikzpicture}

==> ChiralSpectra.tex <==
\begin{tikzpicture}[scale=0.5]
%\draw[opacity=0.](0,0)--(1,0); %Comment or de-comment out this line for updating of subplots
\input{SpectrumSqrt3ChiralZero}
\begin{scope}[shift={(5.2,0)}]
\input{SpectrumSqrt3ChiralHalf}
\end{scope}
\begin{scope}[shift={(10.4,0)}]
\input{SpectrumSqrt3ChiralFlat}
\end{scope}
\begin{scope}[shift={(3.1,2.5)},scale=0.4]
\input{SpectrumPath}
\end{scope}
\end{tikzpicture}
